Computing Lempel-Ziv Factorization Online

We present an algorithm which computes the Lempel-Ziv factorization of a word $W$ of length $n$ on an alphabet $\Sigma$ of size $\sigma$ online in the following sense: it reads $W$ starting from the left, and, after reading each $r = O(\log_{\sigma} n)$ characters of $W$, updates the Lempel-Ziv factorization. The algorithm requires $O(n \log \sigma)$ bits of space and O(n \log^2 n) time. The basis of the algorithm is a sparse suffix tree combined with wavelet trees.

==> Lm1.tikz <==
\begin{tikzpicture}[scale=0.95]
    \filldraw[very thick, fill=white] (0,0) rectangle (12,0.5);
    
    \foreach \x in {0.5,1,...,11.5} {
    	\draw (\x,0) -- (\x,0.5);
    }
    
    \foreach \x in {2,4,6,8,10} {
    	\draw[very thick] (\x,0) -- (\x,0.5);
    }
    
    \node[below] at (0.25,0) {\small{$W[rk+1]$}};
    \node[below] at (3.75,0) {\small{$W[r(k+2)]$}};
    \node[below] at (6.25,0) {\small{$W[\ell_i]$}};

    \draw (0.5,0) -- (0.5,1.125);
    \draw (5,0) -- (5,1.125);
    \draw (2.5,0) -- (2.5,0.75);
    
    \draw[<->] (0.5,1) -- (5,1)
    	node[pos=0.5,yshift=0.15cm]{\small{Previous occurrence of $f_i$}};
    \draw[<->] (0.5,0.625) -- (2.5,0.625)
    	node[pos=0.5,yshift=0.15cm]{\tiny{$W[\ell_i+1..\ell_i+r]$}};

    \draw (6.5,0) -- (6.5,1.125);
    \draw (11,0) -- (11,1.125);
    \draw (8.5,0) -- (8.5,0.75);
    \draw[<->] (6.5,1) -- (11,1)
    	node[pos=0.5,yshift=0.15cm]{\small{$f_i$}};
    \draw[<->] (6.5,0.625) -- (8.5,0.625)
    	node[pos=0.5,yshift=0.15cm]{\tiny{$W[\ell_i+1..\ell_i+r]$}};
\end{tikzpicture}

==> Lm2.tikz <==
\begin{tikzpicture}[scale=1.1]
    \filldraw[very thick, fill=white] (0,0) rectangle (12,0.5);
    
    \foreach \x in {0.5,1,...,11.5} {
    	\draw (\x,0) -- (\x,0.5);
    }
    
    \foreach \x in {2,4,6,8,10} {
    	\draw[very thick] (\x,0) -- (\x,0.5);
    }
    
    \node[below] at (6.25,0) {\small{$W[\ell_i]$}};
	\node[below] at (11.75,0) {\small{$W[rs]$}};

    \draw (0.5,0) -- (0.5,0.75);
    \draw (4,0) -- (4,0.75);
    \draw[<->] (0.5,0.625) -- (4,0.625)
    	node[pos=0.5,yshift=0.2cm]{\small{$W[\ell_i+1..r(s-1)]$}};
    
    \draw (6.5,0) -- (6.5,0.75);
    \draw (10,0) -- (10,0.75);
    \draw[<->] (6.5,0.625) -- (10,0.625)
    	node[pos=0.5,yshift=0.2cm]{\small{$W[\ell_i+1..r(s-1)]$}};
   
   
   \filldraw[very thick, fill=white] (0,-1.5) rectangle (12,-1);
             
   \foreach \x in {2,4,6,8,10} {
   	\draw[very thick] (\x,-1.5) -- (\x,-1);
   }
       
   \node[below] at (7,-1.5) {\small{$W'[\ell_i'+1]$}};
   \node[below] at (11,-1.5) {\small{$W'[s]$}};
   
   \draw (0,-1.5) -- (0,-0.75);
   \draw (4,-1.5) -- (4,-0.75);
   \draw[<->] (0,-0.875) -- (4,-0.875)
   	node[pos=0.5,yshift=0.2cm]{\small{Prev. occ. of $W'[\ell_i'+1..s-1]$}};
       
   \draw (6,-1.5) -- (6,-0.75);
   \draw (10,-1.5) -- (10,-0.75);
   \draw[<->] (6,-0.875) -- (10,-0.875)
   	node[pos=0.5,yshift=0.2cm]{\small{$W'[\ell_i'+1..s-1]$}}; 
\end{tikzpicture}

==> Lm3.tikz <==
\begin{tikzpicture}[scale=0.95]
    \filldraw[very thick, fill=white] (0,0) rectangle (12,0.5);
    \filldraw[fill=gray!20] (0.5,0) rectangle (2,0.5);
    \draw[very thick] (0.5,0) -- (2,0);
    \draw[very thick] (0.5,0.5) -- (2,0.5);
    
    \foreach \x in {0.5,1,...,11.5} {
    	\draw (\x,0) -- (\x,0.5);
    }
    
    \foreach \x in {2,4,6,8,10} {
    	\draw[very thick] (\x,0) -- (\x,0.5);
    }
    
    \node[below] at (0.25,0) {\small{$W[rk+1]$}};
    \node[below] at (3.75,0) {\small{$W[r(k+2)]$}};
    \node[below] at (6.25,0) {\small{$W[\ell_i]$}};

    \draw (0.5,0) -- (0.5,0.75);
    \draw (5,0) -- (5,0.75);
    
    \draw[<->] (0.5,0.625) -- (5,0.625)
    	node[pos=0.5,yshift=0.15cm]{\small{Previous occurrence of $f_i$}};

    \draw (6.5,0) -- (6.5,0.75);
    \draw (11,0) -- (11,0.75);
    \draw[<->] (6.5,0.625) -- (11,0.625)
    	node[pos=0.5,yshift=0.15cm]{\small{$f_i$}};
\end{tikzpicture}
